On the Security of Proofs of Sequential Work in a Post-Quantum World

A Proof of Sequential Work (PoSW) allows a prover to convince a resource-bounded verifier that the prover invested a substantial amount of sequential time to perform some underlying computation. PoSWs have many applications including time-stamping, blockchain design, and universally verifiable CPU benchmarks. Mahmoody, Moran, and Vadhan (ITCS 2013) gave the first construction of a PoSW in the random oracle model though the construction relied on expensive depth-robust graphs. In a recent breakthrough, Cohen and Pietrzak (EUROCRYPT 2018) gave an efficient PoSW construction that does not require expensive depth-robust graphs. In the classical parallel random oracle model, it is straightforward to argue that any successful PoSW attacker must produce a long $\mathcal{H}$-sequence and that any malicious party running in sequential time $T-1$ will fail to produce an $\mathcal{H}$-sequence of length $T$ except with negligible probability. In this paper, we prove that any quantum attacker running in sequential time $T-1$ will fail to produce an $\mathcal{H}$-sequence except with negligible probability -- even if the attacker submits a large batch of quantum queries in each round. The proof is substantially more challenging and highlights the power of Zhandry's recent compressed oracle technique (CRYPTO 2019). We further extend this result to establish post-quantum security of a non-interactive PoSW obtained by applying the Fiat-Shamir transform to Cohen and Pietrzak's efficient construction (EUROCRYPT 2018).

==> fig-coloredmt.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{shadings}
\usetikzlibrary{arrows,patterns,arrows.meta}

\begin{document}
\begin{tikzpicture}
[node distance=1cm,auto,font=\small,
    every node/.style={node distance=2cm},
    greennode/.style ={ circle, draw, pattern=north east lines, pattern color=tangocolordarkchameleon!40,inner sep=-0.5pt, minimum width =0.6 cm},
    rednode/.style ={ circle, draw, pattern=north east lines, pattern color=red!40,inner sep=-0.5pt, minimum width =0.6 cm},
    fail/.style={rectangle,draw,red,inner sep=0.5pt,minimum width=0.6cm},
    newred/.style ={ circle, draw,blue, pattern=north east lines, pattern color=red!40,inner sep=-0.5pt, minimum width =0.6 cm}
]

\node[greennode] (v) at (0,0) {$\varepsilon$};
\node[greennode] (v0) at (-1,-1) {$0$};
\node[rednode] (v1) at (1,-1) {$1$};
\node[rednode] (v00) at (-1.8,-2) {$00$};
\node[greennode] (v01) at (-0.2,-2) {$01$};
\node[greennode] (v000) at (-2.25,-3) {$000$};
\node[rednode] (v001) at (-1.35,-3) {$001$};
\node[rednode] (v010) at (-0.65,-3) {$010$};
\node[greennode] (v011) at (0.25,-3) {$011$};

%\path[draw,-{Latex[length=2mm]},dashed] (v0) to (v);
%\path[draw,-{Latex[length=2mm]},dashed] (v1) to (v);
%\path[draw,-{Latex[length=2mm]},dashed] (v00) to (v0);
%\path[draw,-{Latex[length=2mm]},dashed] (v01) to (v0);
%\path[draw,-{Latex[length=2mm]},dashed] (v010) to (v01);
%\path[draw,-{Latex[length=2mm]},dashed] (v011) to (v01);
%\path[draw,-{Latex[length=2mm]},dashed] (v00) to (v011);
%\path[draw,-{Latex[length=2mm]},dashed] (v00) to (v010);
%\path[draw,-{Latex[length=2mm]},dashed] (v010) to (v011);
\node (rightarr) at (2.5,-1.8) {$\Rightarrow$};

\node[greennode] (nv) at (7,0) {$\varepsilon$};
\node[greennode] (nv0) at (5,-1) {$0$};
\node[rednode] (nv1) at (9,-1) {$1$};
\node[rednode] (nv00) at (4,-2) {$00$};
\node[greennode] (nv01) at (6,-2) {$01$};
\node[newred] (nv10) at (8,-2) {$10$};
\node[newred] (nv11) at (10,-2) {$11$};
\node[greennode] (nv000) at (3.5,-3) {$000$};
\node[rednode] (nv001) at (4.5,-3) {$001$};
\node[rednode] (nv010) at (5.5,-3) {$010$};
\node[greennode] (nv011) at (6.5,-3) {$011$};
\node[newred] (nv100) at (7.5,-3) {$100$};
\node[newred] (nv101) at (8.5,-3) {$101$};
\node[newred] (nv110) at (9.5,-3) {$110$};
\node[newred] (nv111) at (10.5,-3) {$111$};

\path[draw,blue,-{Latex[length=1.5mm]}] (nv0) to (nv);
\path[draw,blue,-{Latex[length=1.5mm]}] (nv1) to (nv);
\path[draw,blue,-{Latex[length=1.5mm]}] (nv00) to (nv0);
\path[draw,blue,-{Latex[length=1.5mm]}] (nv01) to (nv0);
\path[draw,blue,-{Latex[length=1.5mm]}] (nv10) to (nv1);
\path[draw,blue,-{Latex[length=1.5mm]}] (nv11) to (nv1);
\path[draw,blue,-{Latex[length=1.5mm]}] (nv000) to (nv00);
\path[draw,blue,-{Latex[length=1.5mm]}] (nv001) to (nv00);
\path[draw,blue,-{Latex[length=1.5mm]}] (nv010) to (nv01);
\path[draw,blue,-{Latex[length=1.5mm]}] (nv011) to (nv01);
\path[draw,blue,-{Latex[length=1.5mm]}] (nv100) to (nv10);
\path[draw,blue,-{Latex[length=1.5mm]}] (nv101) to (nv10);
\path[draw,blue,-{Latex[length=1.5mm]}] (nv110) to (nv11);
\path[draw,blue,-{Latex[length=1.5mm]}] (nv111) to (nv11);
\path[draw,blue,-{Latex[length=1.5mm]}] (nv000) to (nv001);
\path[draw,blue,-{Latex[length=1.5mm]}] (nv010) to (nv011);
\path[draw,blue,-{Latex[length=1.5mm]}] (nv100) to (nv101);
\path[draw,blue,-{Latex[length=1.5mm]}] (nv110) to (nv111);
\path[draw,blue,-{Latex[length=1.5mm]}] (nv00) to (nv010);
\path[draw,blue,-{Latex[length=1.5mm]}] (nv00) to (nv011);
\path[draw,blue,-{Latex[length=1.5mm]}] (nv10) to (nv110);
\path[draw,blue,-{Latex[length=1.5mm]}] (nv10) to (nv111);
\path[draw,blue,-{Latex[length=1.5mm]}] (nv0) to (nv100);
\path[draw,blue,-{Latex[length=1.5mm]}] (nv0) to (nv101);
\path[draw,blue,-{Latex[length=1.5mm]}] (nv0) to (nv110);
\path[draw,blue,-{Latex[length=1.5mm]}] (nv0) to (nv111);

\end{tikzpicture}
\end{document}

==> fig-colsubtree.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{shadings}
\usetikzlibrary{arrows,patterns,arrows.meta}

\begin{document}
\begin{tikzpicture}
[node distance=1cm,auto,font=\small,
    every node/.style={node distance=2cm},
    greennode/.style ={ circle, draw, pattern=north east lines, pattern color=tangocolordarkchameleon!40,inner sep=-0.5pt, minimum width =0.8 cm},
    rednode/.style ={ circle, draw, pattern=north east lines, pattern color=red!40,inner sep=-0.5pt, minimum width =0.8 cm},
    fail/.style={rectangle,draw,red,inner sep=1pt,minimum width=0.8cm},
    rec/.style={rectangle,draw,inner sep=1pt,minimum width=0.8cm}
]

\node[rec, align=center] (D) at (0,1.5) {$\begin{aligned}
    \D = \{ &(x_\varepsilon = \chi \| \ell_0 \| \ell_1, y_\varepsilon), (x_0 = \chi \| 0 \| \ell_{00} \|\ell_{01}, y_0), \\
         &(x_1 = \chi \| 0 \| \ell_{10} \| \ell_{11}, y_1), (x_{01} = \chi \| 01 \| \ell_{010} \| \ell_{011}, y_{01}),\\
         &(x_{010} = \chi \| 010 \| \ell_{00}' , y_{010}), (x_{011} = \chi \| 011 \| \ell_{00} \| \ell_{010}, y_{011})\}
  \end{aligned}$};
\node[greennode] (v) at (0,0) {$\varepsilon$};
\node[greennode] (v0) at (-1.5,-1.5) {$0$};
\node[rednode] (v1) at (1.5,-1.5) {$1$};
\node[rednode] (v00) at (-2.8,-3) {$00$};
\node[greennode] (v01) at (-0.2,-3) {$01$};
\node[rednode] (v010) at (-1.3,-4.5) {$010$};
\node[greennode] (v011) at (0.9,-4.5) {$011$};

\path[draw,-{Latex[length=2mm]},dashed] (v0) to (v);
\path[draw,-{Latex[length=2mm]},dashed] (v1) to (v);
\path[draw,-{Latex[length=2mm]},dashed] (v00) to (v0);
\path[draw,-{Latex[length=2mm]},dashed] (v01) to (v0);
\path[draw,-{Latex[length=2mm]},dashed] (v010) to (v01);
\path[draw,-{Latex[length=2mm]},dashed] (v011) to (v01);
\path[draw,-{Latex[length=2mm]},dashed] (v00) to (v011);
\path[draw,-{Latex[length=2mm]},dashed] (v00) to (v010);
\path[draw,-{Latex[length=2mm]},dashed] (v010) to (v011);

\node[anchor=west] (lv) at ($(v) + (0.5,0)$) {$\ell_\varepsilon=y_\varepsilon$};
%\node[anchor=west] (ev) at ($(v) + (0.5,-0.1)$) {$(x_v,y_v)\in\D$};

\node[anchor=west] (lv1) at ($(v1) + (0.5,0)$) {$\ell_{1}=y_{1}$};
%\node[anchor=west] (ev1) at ($(v1) + (0.5,-0.1)$) {$(\chi \|011\|y_{v\|10}\|y_{v\|11},y_{v\|1})\in\D$};
\node[fail,anchor=west] (fail1) at ($(v1) + (0.6,-0.6)$) {\textcolor{red}{$x_1 \ne \chi \| 1 \| \ell_{10} \| \ell_{11}$, parsing fail!}};
\path[-{Latex[length=1mm]},color=red] (fail1.west) edge[bend left] node{} (v1.south);

\node[anchor=east] (lv0) at ($(v0) + (-0.5,0)$) {$\ell_{0}=y_{0}$};
%\node[anchor=east] (ev0) at ($(v0) + (-0.5,-0.1)$) {$(\chi \|(v\|0)\|y_{v\|00}\|y_{v\|01},y_{v\|0})\in\D$};

\node[anchor=east] (lv00) at ($(v00) + (-0.5,0)$) {$\ell_{00}=y_{00}$};
\node[fail,anchor=east] (fail2) at ($(v00) + (-0.5,-0.6)$) {$^{\not\exists} x_{00}\text{ s.t. }(x_{00},y_{00})\in\D$};
\path[-{Latex[length=1mm]},color=red] (fail2.east) edge[bend right] node{} (v00.south west);
%\path[-{Latex[length=1mm]},color=red] (fail2.east) edge[bend right=50] node{} (v0.south);

\node[anchor=west] (lv01) at ($(v01) + (0.5,0)$) {$\ell_{01}=y_{01}$};
%\node[anchor=west] (ev01) at ($(v01) + (0.5,-0.1)$) {$(\chi \|(v\|01)\|y_{v\|010}\|y_{v\|011},y_{v\|01})\in\D$};

\node[anchor=east] (lv010) at ($(v010) + (-0.5,0)$) {$\ell_{010}=y_{010}$};
\node[fail,anchor=east] (fail3) at ($(v010) + (-0.5,-0.9)$) {$\begin{aligned}&(x_{010},y_{010})\in\D\text{, but}\\&\ell_{00}' \ne\ell_{00},\text{ local inconsistency!}\end{aligned}$};
\path[-{Latex[length=1mm]},color=red] (fail3.east) edge[bend right] node{} (v010.south);
%\node[anchor=east] (ev010) at ($(v010) + (-0.5,-0.1)$) {$(\chi \|(v\|010)\|y_{v\|00},y_{v\|010})\in\D$};

\node[anchor=west] (lv011) at ($(v011) + (0.5,0)$) {$\ell_{011}=y_{011}$};
%\node[anchor=west] (ev011) at ($(v011) + (0.5,-0.1)$) {$(\chi \|(v\|011)\|y_{v\|00}\|y_{v\|010},y_{v\|011})\in\D$};

\end{tikzpicture}
\end{document}

==> fig-cp18graph.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{shadings}
\usetikzlibrary{arrows,patterns,arrows.meta}

\begin{document}
\begin{tikzpicture}
[node distance=1cm,auto,font=\small,
    every node/.style={node distance=2cm},
    newnode/.style ={ circle, draw, inner sep=-0.5pt, minimum width =0.6 cm},
    greennode/.style ={ circle, draw, pattern=north east lines, pattern color=tangocolordarkchameleon!40,inner sep=-0.5pt, minimum width =0.6 cm},
    rednode/.style ={ circle, draw, pattern=north east lines, pattern color=red!40,inner sep=-0.5pt, minimum width =0.6 cm},
    fail/.style={rectangle,draw,red,inner sep=0.5pt,minimum width=0.6cm},
    newred/.style ={ circle, draw,blue, pattern=north east lines, pattern color=red!40,inner sep=-0.5pt, minimum width =0.6 cm}
]

\node[newnode] (nv) at (7,0) {$\varepsilon$};
\node[newnode] (nv0) at (5,-1) {$0$};
\node[newnode] (nv1) at (9,-1) {$1$};
\node[newnode] (nv00) at (4,-2) {$00$};
\node[newnode] (nv01) at (6,-2) {$01$};
\node[newnode] (nv10) at (8,-2) {$10$};
\node[newnode] (nv11) at (10,-2) {$11$};
\node[newnode] (nv000) at (3.5,-3) {$000$};
\node[newnode] (nv001) at (4.5,-3) {$001$};
\node[newnode] (nv010) at (5.5,-3) {$010$};
\node[newnode] (nv011) at (6.5,-3) {$011$};
\node[newnode] (nv100) at (7.5,-3) {$100$};
\node[newnode] (nv101) at (8.5,-3) {$101$};
\node[newnode] (nv110) at (9.5,-3) {$110$};
\node[newnode] (nv111) at (10.5,-3) {$111$};

\path[draw,-{Latex[length=1.5mm]}] (nv0) to (nv);
\path[draw,-{Latex[length=1.5mm]}] (nv1) to (nv);
\path[draw,-{Latex[length=1.5mm]}] (nv00) to (nv0);
\path[draw,-{Latex[length=1.5mm]}] (nv01) to (nv0);
\path[draw,-{Latex[length=1.5mm]}] (nv10) to (nv1);
\path[draw,-{Latex[length=1.5mm]}] (nv11) to (nv1);
\path[draw,-{Latex[length=1.5mm]}] (nv000) to (nv00);
\path[draw,-{Latex[length=1.5mm]}] (nv001) to (nv00);
\path[draw,-{Latex[length=1.5mm]}] (nv010) to (nv01);
\path[draw,-{Latex[length=1.5mm]}] (nv011) to (nv01);
\path[draw,-{Latex[length=1.5mm]}] (nv100) to (nv10);
\path[draw,-{Latex[length=1.5mm]}] (nv101) to (nv10);
\path[draw,-{Latex[length=1.5mm]}] (nv110) to (nv11);
\path[draw,-{Latex[length=1.5mm]}] (nv111) to (nv11);
\path[draw,-{Latex[length=1.5mm]}] (nv000) to (nv001);
\path[draw,-{Latex[length=1.5mm]}] (nv010) to (nv011);
\path[draw,-{Latex[length=1.5mm]}] (nv100) to (nv101);
\path[draw,-{Latex[length=1.5mm]}] (nv110) to (nv111);
\path[draw,-{Latex[length=1.5mm]}] (nv00) to (nv010);
\path[draw,-{Latex[length=1.5mm]}] (nv00) to (nv011);
\path[draw,-{Latex[length=1.5mm]}] (nv10) to (nv110);
\path[draw,-{Latex[length=1.5mm]}] (nv10) to (nv111);
\path[draw,-{Latex[length=1.5mm]}] (nv0) to (nv100);
\path[draw,-{Latex[length=1.5mm]}] (nv0) to (nv101);
\path[draw,-{Latex[length=1.5mm]}] (nv0) to (nv110);
\path[draw,-{Latex[length=1.5mm]}] (nv0) to (nv111);

\end{tikzpicture}
\end{document}
